Experimental Analysis of Distributed Graph Systems

This paper evaluates eight parallel graph processing systems: Hadoop, HaLoop, Vertica, Giraph, GraphLab (PowerGraph), Blogel, Flink Gelly, and GraphX (SPARK) over four very large datasets (Twitter, World Road Network, UK 200705, and ClueWeb) using four workloads (PageRank, WCC, SSSP and K-hop). The main objective is to perform an independent scale-out study by experimentally analyzing the performance, usability, and scalability (using up to 128 machines) of these systems. In addition to performance results, we discuss our experiences in using these systems and suggest some system tuning heuristics that lead to better performance.

==> TekziStackGroupDataset-twitter-annotated-Gelly.tex <==
\makeatletter
\pgfplotsset{
	groupplot xlabel/.initial={}, every tick label/.append style={font=	iny},
	every groupplot x label/.style={
		at={($({group c1r\pgfplots@group@rows.west}|-{group c1r\pgfplots@group@rows.outer south})!0.5!({group c\pgfplots@group@columns r\pgfplots@group@rows.east}|-{group c\pgfplots@group@columns r\pgfplots@group@rows.outer south})$)},
		anchor=north,
	},
	groupplot ylabel/.initial={},
	every groupplot y label/.style={
		rotate=90,
		at={($({group c1r1.north}-|{group c1r1.outer
				west})!0.5!({group c1r\pgfplots@group@rows.south}-|{group c1r\pgfplots@group@rows.outer west})$)},
		anchor=south
	},
	execute at end groupplot/.code={%
		\node [/pgfplots/every groupplot x label]
		{\pgfkeysvalueof{/pgfplots/groupplot xlabel}};  
		\node [/pgfplots/every groupplot y label] 
		{\pgfkeysvalueof{/pgfplots/groupplot ylabel}};
	},
	group/only outer labels/.style =
	{
		group/every plot/.code = {%
			\ifnum\pgfplots@group@current@row=\pgfplots@group@rows\else%
			\pgfkeys{xticklabels = {}, xlabel = {}}\fi%
			\ifnum\pgfplots@group@current@column=1\else%
			\pgfkeys{yticklabels = {}, ylabel = {}}\fi%
		}
	}
}
\def\endpgfplots@environment@groupplot{%
	\endpgfplots@environment@opt%
	\pgfkeys{/pgfplots/execute at end groupplot}%
	\endgroup%
}

\definecolor{RYB3}{RGB}{253, 180, 98}


\tikzset{nomorepostaction/.code=\let\tikz@postactions\pgfutil@empty}
\makeatother
\begin{tikzpicture}
\pgfplotsset{%
     tiny,samples=10,
	width=3cm,
	height=2cm,
	scale only axis,
%	xmajorgrids,
%	xminorgrids,
	ymajorgrids,
	yminorgrids
}
%\pgfplotsset{tiny,samples=10}
   \begin{groupplot}[
         group style = {group size = 4 by 3, 
         	horizontal sep = 5pt,
         	vertical sep = 5pt}, 
         groupplot ylabel={Time ($sec$)},
         %groupplot xlabel={Systems},
         group/only outer labels, 
         ybar stacked, /pgf/bar width=1, /pgf/bar shift=0pt,
         area legend,  ymin=0,    xtick=data,xticklabels={BB, BV, G, GL-S-A-I, GL-S-R-I, HD, HL, S, FG},
         scaled ticks=false, xtick style={draw=none},  x tick label style={rotate=45,anchor=east}
]
      \nextgroupplot[ title = {16 machines}, 
      legend style = { column sep = 10pt, legend columns = 4, legend to name = grouplegend,}, ymax=800, ylabel={khop}] 

% Khop-16      
\node[font=\bf,white,above] at (axis cs: 6,0) {\rotatebox{90}{\tiny{1,164 sec}}}; %Hadoop
\node[font=\bf,white,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{844 sec}}}; %Haloop
%\node[blue,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{SHFL}}};

\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 562.521629) % 512
   (2, 33.49368666666667)
   (3, 42.6)
   (4, 83.69456666666667)
   (5, 101.04786666666666)
   (6, 763.0)
   (7, 565.0)
   (8, 101.83999999999999)
   (9, 177.0)
};
\addlegendentry{Load}
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 0.246264)
   (2, 0.17703233333333332)
   (3, 4.675333333333334)
   (4, 1.1582733333333335)
   (5, 1.2132533333333333)
   (6, 401.0)
   (7, 279.0)
   (8, 19.666666666666668)
   (9, 221.5)
};
\addlegendentry{Execute}
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 0.679032)
   (2, 0.2055543333333333)
   (3, 10.342999999999998)
   (4, 2.567682000000002)
   (5, 2.587617000000001)
   (6, 0.0)
   (7, 0.0)
   (8, 0.9533906666666665)
   (9, 1.5)
};
\addlegendentry{Save}
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 29.553075)
   (2, 4.45706)
   (3, 36.714999999999996)
   (4, 3.579478)
   (5, 2.484596333333333)
   (6, 2.0)
   (7, 2.0)
   (8, 99.87327599999999)
   (9, 0)
};
\addlegendentry{Overhead}
      \nextgroupplot[ title = {32 machines}, 
      ymax=800] 
      
% Khop-32      
\node[font=\bf,white,above] at (axis cs: 6,0) {\rotatebox{90}{\tiny{933 sec}}}; %Hadoop
\node[font=\bf,white,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{773 sec}}}; %Haloop
%\node[blue,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{SHFL}}};

\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 575.3401685)  % 505
   (2, 16.67743533333333)
   (3, 42.93142857142857)
   (4, 101.26638333333335)
   (5, 64.50108333333334)
   (6, 563)
   (7, 511)
   (8, 78.902)
   (9, 109.0)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 0.15432075)
   (2, 0.228992)
   (3, 7.282000000000001)
   (4, 1.0333333333333332)
   (5, 1.1666666666666667)
   (6, 370.0)
   (7, 262.0)
   (8, 16.333333333333332)
   (9, 143.0)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 0.9247397500000001)
   (2, 0.16912733333333332)
   (3, 10.178142857142856)
   (4, 2.04538)
   (5, 2.0039166666666666)
   (6,  0.0)
   (7,  0.0)
   (8, 4.056975666666666)
   (9, 1)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 37.830771)
   (2, 3.9244453333333333)
   (3, 50.608428571428576)
   (4, 2.488236666666667)
   (5, 2.1616666666666666)
   (6, 2.0)
   (7, 1.0)
   (8, 58.70769099999999)
   (9, 0)
};
      \nextgroupplot[ title = {64 machines}, 
      ymax=800] 
      
      
% Khop-64      
%\node[font=\bf,white,above] at (axis cs: 6,0) {\rotatebox{90}{\tiny{642 sec}}}; %Hadoop
%\node[font=\bf,white,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{773 sec}}}; %Haloop
%\node[blue,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{SHFL}}};

\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 381.434589200000005) % 338
   (2, 13.315258666666665)
   (3, 40.518750000000004)
   (4, 28.10118)
   (5, 39.68831)
   (6, 452)
   (7, 401)
   (8, 86.674)
   (9, 64.5)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 0.2346156)
   (2, 0.3958333333333333)
   (3, 27.659499999999998)
   (4, 1.1666666666666667)
   (5, 1.2333333333333334)
   (6, 318.0)
   (7, 241.0)
   (8, 8.5)
   (9, 86.0)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 1.0522358)
   (2, 0.16637433333333332)
   (3, 10.388500000000004)
   (4, 2.7830600000000003)
   (5, 1.5859766666666666)
   (6,  0.0)
   (7,  0.0)
   (8, 2.129772)
   (9, 1)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 26.8785594)
   (2, 4.1225336666666665)
   (3, 37.68325)
   (4, 2.2824266666666664)
   (5, 2.159046666666667)
   (6, .0)
   (7, 0)
   (8, 57.196228000000005)
   (9, 0)
};
      \nextgroupplot[ title = {128 machines}, 
      ymax=800] 
      
% Khop-128
%\node[font=\bf,white,above] at (axis cs: 6,0) {\rotatebox{90}{\tiny{748 sec}}}; %Hadoop
%\node[font=\bf,white,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{622 sec}}}; %Haloop
%\node[blue,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{SHFL}}};


\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 429.333451333333336) % 379
   (2, 15.512934666666666)
   (3, 37.36533333333333)
   (4, 57.43666666666667)
   (5, 23.268906666666666)
   (6, 403)
   (7, 378)
   (8, 133.96699999999998)
   (9, 45.5)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 0.216966333333332)
   (2, 1.0954756666666665)
   (3, 14.134666666666668)
   (4, 1.6580366666666666)
   (5, 1.7023133333333333)
   (6, 345.0)
   (7, 244.0)
   (8, 9.0)
   (9, 65.0)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 2.6021959999999997)
   (2, 0.16714933333333334)
   (3, 11.749333333333334)
   (4, 1.9364133333333333)
   (5, 1.74069)
   (6,  0.0)
   (7,  0.0)
   (8, 2.371534666666667)
   (9, 1)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 38.84738633333333)
   (2, 4.891107000000001)
   (3, 37.41733333333333)
   (4, 3.302216666666667)
   (5, 3.621423333333333)
   (6, .0)
   (7, 0)
   (8, 40.328132000000004)
   (9, 0)
};

      \nextgroupplot[ 
      ymax=800, ylabel={wcc}] 
      
% WCC-16    
\node[blue,above] at (axis cs: 5,0) {\rotatebox{90}{\tiny{OOM}}};
\node[font=\bf,white,above] at (axis cs: 6,0) {\rotatebox{90}{\tiny{20,459 sec}}}; %Hadoop
\node[font=\bf,white,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{14,390 sec}}}; %Haloop
%\node[blue,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{SHFL}}};
      



\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 610.704912) % 512
   (2, 36.403749)
   (3, 78.1285)
   (4, 81.7675)
   (5, 0)
   (6, 12432.0)
   (7, 8974.0)
   (8, 101.24433333333332)
   (9, 177.0)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 1.115131)
   (2, 197.90251933333334)
   (3, 318.38525000000004)
   (4, 158.341)
   (5, 0)
   (6, 8027.0)
   (7, 5416.0)
   (8, 308.3333333333333)
   (9, 5750.25)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 3.281586)
   (2, 0.307373)
   (3, 10.481999999999946)
   (4, 3.1398460000000057)
   (5, 0)
   (6, 0.0)
   (7, 0.0)
   (8, 2.5688973333333336)
   (9, 2.25)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 30.898371)
   (2, 2.7196919999999998)
   (3, 0.275)
   (4, 4.751654)
   (5, 0)
   (6, 1.0)
   (7, 0.0)
   (8, 147.18676933333333)
   (9, 0)
};
\draw [thick,dash pattern={on 7pt off 2pt on 1pt off 3pt}] (axis cs:1,452) -- (axis cs:9,452) ;

\nextgroupplot[ ymax=800] 
      
      
% WCC-32    
\node[font=\bf,white,above] at (axis cs: 6,0) {\rotatebox{90}{\tiny{11,149 sec}}}; %Hadoop
\node[font=\bf,white,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{8,177 sec}}}; %Haloop
%\node[blue,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{SHFL}}};

\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 643.21549875) % 505
   (2, 11.745129333333333)
   (3, 39.413000000000004)
   (4, 105.08064999999999)
   (5, 64.463775)
   (6, 6831)
   (7, 5482)
   (8, 80.71266666666666)
   (9, 109.0)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 0.8446334999999999)
   (2, 96.001414)
   (3, 153.64075000000003)
   (4, 101.2945)
   (5, 123.28550000000001)
   (6, 4318.0 )
   (7, 2795.0 )
   (8, 157.0)
   (9, 1518.0)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 3.63659175)
   (2, 0.33340400000000003)
   (3, 14.863999999999987)
   (4, 1.952395)
   (5, 2.157745)
   (6, 0)
   (7, 0)
   (8, 1.9724993333333334)
   (9, 2.3)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 31.803276)
   (2, 3.920052666666667)
   (3, 26.907999999999998)
   (4, 2.1724550000000002)
   (5, 2.34298)
   (6, 0.0)
   (7, 0.0)
   (8, 101.314834)
   (9, 0)
};
\draw [thick,dash pattern={on 7pt off 2pt on 1pt off 3pt}] (axis cs:1,452) -- (axis cs:9,452) ;

      \nextgroupplot[ 
      ymax=800] 
      
      
% WCC-64    
\node[font=\bf,white,above] at (axis cs: 6,0) {\rotatebox{90}{\tiny{8,906 sec}}}; %Hadoop
%\node[font=\bf,white,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{9,177 sec}}}; %Haloop
\node[blue,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{SHFL}}};

\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 434.63973519999999) % 338
   (2, 8.389617666666666)
   (3, 43.301)
   (4, 27.708516666666668)
   (5, 39.024319999999996)
   (6, 5712)
   (7, 0)
   (8, 85.893)
   (9, 64.5)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 2.9366894)
   (2, 44.515558)
   (3, 112.25450000000001)
   (4, 49.9972)
   (5, 76.2194)
   (6, 3194.0 )
   (7, 0)
   (8, 145.0)
   (9, 456.0)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 3.1212565999999997)
   (2, 0.37105000000000005)
   (3, 10.258749999999997)
   (4, 1.4668033333333332)
   (5, 1.5944933333333333)
   (6, 0)
   (7, 0)
   (8, 3.048936)
   (9, 1.3)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 27.502318799999994)
   (2, 4.057107666666667)
   (3, 28.999999999999996)
   (4, 2.160813333333333)
   (5, 2.49512)
   (6, 0.0)
   (7, 0)
   (8, 108.558064)
   (9, 0)
};
\draw [thick,dash pattern={on 7pt off 2pt on 1pt off 3pt}] (axis cs:1,452) -- (axis cs:9,452) ;

      \nextgroupplot[ 
      ymax=800] 
      
      
% WCC-128    
\node[font=\bf,white,above] at (axis cs: 6,0) {\rotatebox{90}{\tiny{6,517 sec}}}; %Hadoop
%\node[font=\bf,white,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{9,177 sec}}}; %Haloop
\node[blue,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{SHFL}}};



\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 493.51784300000001) % 379
   (2, 15.585055333333335)
   (3, 38.55166666666667)
   (4, 57.6684)
   (5, 23.722896666666667)
   (6, 4298)
   (7, 0)
   (8, 133.85333333333332)
   (9, 45.5)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 6.232482666666667)
   (2, 26.469053666666667)
   (3, 70.373)
   (4, 42.763000000000005)
   (5, 48.44906666666666)
   (6, 2219.0 )
   (7, 0)
   (8, 97.0)
   (9, 277.5)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 4.541096666666666)
   (2, 0.35387833333333335)
   (3, 9.294333333333332)
   (4, 2.8388733333333334)
   (5, 2.0901300000000003)
   (6, 0)
   (7, 0)
   (8, 2.8669473333333335)
   (9, 1.25)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 30.041911)
   (2, 4.925346)
   (3, 37.781)
   (4, 3.3963933333333336)
   (5, 3.737906666666667)
   (6, 0.0)
   (7, 0)
   (8, 51.61305266666667)
   (9, 0)
};

\draw [thick,dash pattern={on 7pt off 2pt on 1pt off 3pt}] (axis cs:1,452) -- (axis cs:9,452) ;

\nextgroupplot[ ymax=800, ylabel={sssp}] 
      
      
% SSSP-16    
\node[font=\bf,white,above] at (axis cs: 6,0) {\rotatebox{90}{\tiny{17,353 sec}}}; %Hadoop
\node[font=\bf,white,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{12,117 sec}}}; %Haloop
%\node[blue,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{SHFL}}};


\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 563.149076666666666) % 512
   (2, 31.99116166666667)
   (3, 48.63)
   (4, 83.52375)
   (5, 102.31815)
   (6, 11270.0)
   (7, 7873.0)
   (8, 101.40175)
   (9, 177.0)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 10.49)
   (2, 13.654413)
   (3, 33.24666666666667)
   (4, 17.81005)
   (5, 23.16885)
   (6, 6083.0)
   (7, 4244.0)
   (8, 182.0)
   (9, 729.5)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 0.382205)
   (2, 0.37798)
   (3, 11.068333333333326)
   (4, 3.8131065000000035)
   (5, 3.5019834999999944)
   (6, 0.0)
   (7, 0.0)
   (8, 1.9787024999999998)
   (9, 2.5)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 2.147376333333334)
   (2, 2.3097786666666664)
   (3, 34.721666666666664)
   (4, 4.3530935)
   (5, 2.5110165)
   (6, 1.0)
   (7, 0.0)
   (8, 85.6195475)
   (9, 0)
};

\draw [thick,dash pattern={on 7pt off 2pt on 1pt off 3pt}] (axis cs:1,422) -- (axis cs:9,422) ;

      \nextgroupplot[  
      ymax=800] 
      
% SSSP-32    
\node[font=\bf,white,above] at (axis cs: 6,0) {\rotatebox{90}{\tiny{9,815 sec}}}; %Hadoop
\node[font=\bf,white,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{6,965 sec}}}; %Haloop
%\node[blue,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{SHFL}}};

\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 575.96889125) %505
   (2, 17.505749333333334)
   (3, 42.033)
   (4, 102.87665)
   (5, 62.7951)
   (6, 5921)
   (7, 4048)
   (8, 79.314)
   (9, 109.0)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 7.34145275)
   (2, 9.408379333333334)
   (3, 30.581999999999997)
   (4, 13.914575)
   (5, 16.68165)
   (6, 3894.0)
   (7, 2917.0)
   (8, 104.66666666666667)
   (9, 262.0)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 0.41311125)
   (2, 0.3196576666666666)
   (3, 10.068750000000001)
   (4, 2.3974125)
   (5, 2.4645799999999998)
   (6,  00)
   (7,  00)
   (8, 1.891532)
   (9, 2)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 4.27654475)
   (2, 4.099547)
   (3, 43.81625)
   (4, 2.5613625)
   (5, 2.0586699999999998)
   (6, 1.0)
   (7, 2.0)
   (8, 68.46113466666667)
   (9, 0)
};

\draw [thick,dash pattern={on 7pt off 2pt on 1pt off 3pt}] (axis cs:1,422) -- (axis cs:9,422) ;

      \nextgroupplot[  
      ymax=800] 
      
      
% SSSP-64   
\node[font=\bf,white,above] at (axis cs: 6,0) {\rotatebox{90}{\tiny{8,352 sec}}}; %Hadoop
%\node[font=\bf,white,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{6,965 sec}}}; %Haloop
\node[blue,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{SHFL}}};

\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 381.4611718) % 338
   (2, 13.234490333333332)
   (3, 39.76733333333333)
   (4, 27.106973333333332)
   (5, 39.025133333333336)
   (6, 5381)
   (7, 0)
   (8, 91.6455)
   (9, 64.5)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 6.7166228)
   (2, 7.063118333333333)
   (3, 26.847333333333335)
   (4, 9.050566666666667)
   (5, 12.8531)
   (6, 2971.0)
   (7, 0)
   (8, 82.5)
   (9, 130.5)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, .6108366)
   (2, 0.24287666666666663)
   (3, 10.187)
   (4, 1.6465933333333336)
   (5, 1.68006)
   (6,  00)
   (7, 0)
   (8, 3.0587495000000002)
   (9, 1.5)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 3.211368800000002)
   (2, 4.459514666666666)
   (3, 34.19833333333333)
   (4, 1.8625333333333334)
   (5, 2.4417066666666667)
   (6, .0)
   (7, 0)
   (8, 61.7957505)
   (9, 0)
};

\draw [thick,dash pattern={on 7pt off 2pt on 1pt off 3pt}] (axis cs:1,422) -- (axis cs:9,422) ;

      \nextgroupplot[  
      ymax=800] 
      

% SSSP-128   
\node[font=\bf,white,above] at (axis cs: 6,0) {\rotatebox{90}{\tiny{6,282 sec}}}; %Hadoop
%\node[font=\bf,white,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{6,965 sec}}}; %Haloop
\node[blue,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{SHFL}}};
      
      
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 429.203940666666675) % 379
   (2, 15.824115333333333)
   (3, 37.17433333333333)
   (4, 57.39723333333334)
   (5, 24.27839)
   (6, 4187)
   (7, 0)
   (8, 143.2285)
   (9, 45.5)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 7.36288633333334)
   (2, 8.628659666666666)
   (3, 41.57899999999999)
   (4, 14.718566666666666)
   (5, 15.686)
   (6, 2095.0)
   (7, 0)
   (8, 63.0)
   (9, 102.3)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 0.752490666666667)
   (2, 0.22257933333333335)
   (3, 9.343333333333339)
   (4, 1.9928899999999998)
   (5, 2.0968233333333335)
   (6,  00)
   (7, 0)
   (8, 2.8490064999999998)
   (9, 2)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 4.014015666666666)
   (2, 5.324645666666666)
   (3, 36.57)
   (4, 4.224643333333333)
   (5, 4.27212)
   (6, .0)
   (7, 0)
   (8, 36.4224935)
   (9, 0)
};
\draw [thick,dash pattern={on 7pt off 2pt on 1pt off 3pt}] (axis cs:1,422) -- (axis cs:9,422) ;

\makeatletter
\end{groupplot}
%\node at ($(group c2r1) + (0,2.1cm)$) {\ref{grouplegend}};
\end{tikzpicture}


==> TekziStackGroupWorkload-khop-Gelly.tex <==
\makeatletter
\pgfplotsset{
	groupplot xlabel/.initial={}, every tick label/.append style={font=	iny},
	every groupplot x label/.style={
		at={($({group c1r\pgfplots@group@rows.west}|-{group c1r\pgfplots@group@rows.outer south})!0.5!({group c\pgfplots@group@columns r\pgfplots@group@rows.east}|-{group c\pgfplots@group@columns r\pgfplots@group@rows.outer south})$)},
		anchor=north,
	},
	groupplot ylabel/.initial={},
	every groupplot y label/.style={
		rotate=90,
		at={($({group c1r1.north}-|{group c1r1.outer
				west})!0.5!({group c1r\pgfplots@group@rows.south}-|{group c1r\pgfplots@group@rows.outer west})$)},
		anchor=south
	},
	execute at end groupplot/.code={%
		\node [/pgfplots/every groupplot x label]
		{\pgfkeysvalueof{/pgfplots/groupplot xlabel}};  
		\node [/pgfplots/every groupplot y label] 
		{\pgfkeysvalueof{/pgfplots/groupplot ylabel}};
	},
	group/only outer labels/.style =
	{
		group/every plot/.code = {%
			\ifnum\pgfplots@group@current@row=\pgfplots@group@rows\else%
			\pgfkeys{xticklabels = {}, xlabel = {}}\fi%
			\ifnum\pgfplots@group@current@column=1\else%
			\pgfkeys{yticklabels = {}, ylabel = {}}\fi%
		}
	}
}
\def\endpgfplots@environment@groupplot{%
	\endpgfplots@environment@opt%
	\pgfkeys{/pgfplots/execute at end groupplot}%
	\endgroup%
}
\tikzset{nomorepostaction/.code=\let\tikz@postactions\pgfutil@empty}
\makeatother
\begin{tikzpicture}
\pgfplotsset{%
     tiny,samples=10,
	width=3cm,
	height=2cm,
	scale only axis,
%	xmajorgrids,
%	xminorgrids,
	ymajorgrids,
	yminorgrids
}
%\pgfplotsset{tiny,samples=10}
   \begin{groupplot}[
         group style = {group size = 4 by 3, 
         	horizontal sep = 5pt,
         	vertical sep = 5pt}, 
         groupplot ylabel={Time ($sec$)},
         groupplot xlabel={Systems},
         group/only outer labels, 
         ybar stacked, /pgf/bar width=1, /pgf/bar shift=0pt,
         area legend,  ymin=0,    xtick=data,xticklabels={BB, BV, G, GL-S-A-I, GL-S-R-I, HD, HL, S, FG},
         scaled ticks=false, xtick style={draw=none},  x tick label style={rotate=45,anchor=east}
]
      \nextgroupplot[ title = {16 machines}, 
      legend style = { column sep = 10pt, legend columns = 4, legend to name = grouplegend,}, ymax=700, ylabel={World RN}] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 0)
   (2, 53.08883599999999)
   (3, 146.822)
   (4, 0)
   (5, 0)
   (6, 1034)
   (7, 978)
   (8, 73.198)
   (9, 0)
};
\node[blue,above] at (axis cs: 1,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 4,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 5,0) {\rotatebox{90}{\tiny{OOM}}};

\addlegendentry{Load}
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 0)
   (2, 1.2661616666666664)
   (3, 208.38433333333333)
   (4, 0)
   (5, 0)
   (6, 711.0 )
   (7, 418.0 )
   (8, 195.0)
   (9, 0)
};
\addlegendentry{Execute}
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 0)
   (2, 0.26296933333333333)
   (3, 64.22133333333333)
   (4, 0)
   (5, 0)
   (6, 0)
   (7, 0)
   (8, 1.02995)
   (9, 0)
};
\addlegendentry{Save}
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 0)
   (2, 7.715366333333333)
   (3, 33.57233333333334)
   (4, 0)
   (5, 0)
   (6, 0)
   (7, 0.0)
   (8, 227.77205)
   (9, 0)
};
\addlegendentry{Overhead}
      \nextgroupplot[ title = {32 machines}, 
      ymax=700] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 0)
   (2, 26.815555)
   (3, 85.63100000000001)
   (4, 136.0741)
   (5, 154.19743333333335)
   (6, 834)
   (7, 618)
   (8, 67.48566666666666)
   (9, 0)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 0)
   (2, 0.907568)
   (3, 93.88833333333334)
   (4, 1.52931)
   (5, 1.7999966666666667)
   (6, 513.0 )
   (7, 301.0 )
   (8, 20.0)
   (9, 0)
};
\node[blue,above] at (axis cs: 1,0) {\rotatebox{90}{\tiny{OOM}}};

\addplot+[ybar] [black, fill=red] coordinates{
   (1, 0)
   (2, 0.22325)
   (3, 30.24666666666666)
   (4, 15.725123000000002)
   (5, 17.04977)
   (6, 0)
   (7, 0)
   (8, 0.881764)
   (9, 0)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 0)
   (2, 7.053627)
   (3, 34.234)
   (4, 4.671467)
   (5, 4.286133333333333)
   (6, 0)
   (7, 0.0)
   (8, 87.29923600000001)
   (9, 0)
};
      \nextgroupplot[ title = {64 machines}, 
      ymax=700] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 0)
   (2, 22.678047333333335)
   (3, 48.57983333333333)
   (4, 69.384138)
   (5, 69.01358200000001)
   (6, 619)
   (7, 401)
   (8, 81.10533333333333)
   (9, 50.333333333333336)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 0)
   (2, 0.7557823333333333)
   (3, 61.791333333333334)
   (4, 1.3799999999999997)
   (5, 1.399996)
   (6, 340.0 )
   (7, 182.0 )
   (8, 20.666666666666668)
   (9, 78.33333333333333)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 0)
   (2, 0.159484)
   (3, 22.21749999999999)
   (4, 9.053749999999999)
   (5, 8.360838)
   (6, 0)
   (7, 0)
   (8, 1.2421533333333332)
   (9, 1.3333333333333333)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 0)
   (2, 6.740019666666666)
   (3, 34.41133333333333)
   (4, 2.3821120000000002)
   (5, 2.625584)
   (6, 0)
   (7, 0.0)
   (8, 49.65251333333333)
   (9, 0.0)
};
      \nextgroupplot[ title = {128 machines}, 
      ymax=700] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 0)
   (2, 21.502929)
   (3, 33.068)
   (4, 53.425399999999996)
   (5, 37.30454)
   (6, 357)
   (7, 198)
   (8, 81.0945)
   (9, 42.666666666666664)
};
\node[blue,above] at (axis cs: 1,0) {\rotatebox{90}{\tiny{OOM}}};

\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 0)
   (2, 1.044827)
   (3, 30.567999999999998)
   (4, 1.4)
   (5, 1.5)
   (6, 215.0 )
   (7, 109.0 )
   (8, 11.5)
   (9, 61.666666666666664)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 0)
   (2, 0.146725)
   (3, 17.336)
   (4, 4.824199999999999)
   (5, 4.59719)
   (6, 0)
   (7, 0)
   (8, 1.1710034999999999)
   (9, 1.3333333333333333)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 0)
   (2, 5.305519)
   (3, 35.028)
   (4, 4.3504)
   (5, 4.59827)
   (6, 0)
   (7, 0.0)
   (8, 110.7344965)
   (9, 0.0)
};
      \nextgroupplot[ 
      ymax=700, ylabel={UK0705}] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 0)
   (2, 82.40520933333333)
   (3, 59.57966666666667)
   (4, 159.61929999999998)
   (5, 0)
   (6, 1920.0)
   (7, 1526.0)
   (8, 245.4558)
   (9, 0)
};
\node[blue,above] at (axis cs: 1,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 5,0) {\rotatebox{90}{\tiny{OOM}}};

\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 0)
   (2, 0.3427733333333333)
   (3, 10.762666666666666)
   (4, 1.4250866666666668)
   (5, 0)
   (6, 871.0)
   (7, 498.0)
   (8, 12.8)
   (9, 0)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 0)
   (2, 0.3672843333333333)
   (3, 14.403333333333327)
   (4, 5.578797000000004)
   (5, 0)
   (6, 0.0)
   (7, 0.0)
   (8, 1.6049156)
   (9, 0)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 0)
   (2, 2.5513996666666667)
   (3, 35.58766666666667)
   (4, 3.7101496666666667)
   (5, 0)
   (6, 2.0)
   (7, 1.0)
   (8, 72.93928439999999)
   (9, 0)
};
      \nextgroupplot[ 
      ymax=700] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 34.194781666666664)
   (2, 44.66458866666667)
   (3, 29.71666666666667)
   (4, 155.05622499999998)
   (5, 155.313025)
   (6, 1610.0)
   (7, 1246.0)
   (8, 150.81133333333335)
   (9, 222.0)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 0.8516813333333334)
   (2, 0.3777166666666667)
   (3, 9.595666666666666)
   (4, 1.0904125)
   (5, 1.5311074999999998)
   (6, 662.0)
   (7, 378.0)
   (8, 11.0)
   (9, 692.5)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 0.8285696666666666)
   (2, 0.35519233333333333)
   (3, 12.966666666666663)
   (4, 3.486653249999997)
   (5, 3.463965250000001)
   (6, 0.0)
   (7, 0.0)
   (8, 1.5291086666666664)
   (9, 0.5)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 8.124967333333332)
   (2, 2.6025023333333333)
   (3, 33.38766666666667)
   (4, 3.8667092499999995)
   (5, 2.94190225)
   (6, 2.0)
   (7, 1.0)
   (8, 48.99289133333334)
   (9, 0.0)
};
      \nextgroupplot[ 
      ymax=700] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 23.60583516666667)
   (2, 30.58771133333333)
   (3, 17.022666666666666)
   (4, 57.5288)
   (5, 100.26846666666667)
   (6, 1223.0)
   (7, 819.0)
   (8, 113.81466666666667)
   (9, 133.33333333333334)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 2.7966496666666667)
   (2, 0.4522353333333333)
   (3, 5.423333333333333)
   (4, 1.2)
   (5, 1.3666666666666665)
   (6, 418.0)
   (7, 218.0)
   (8, 7.666666666666667)
   (9, 194.33333333333334)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 1.0316885)
   (2, 0.24839766666666666)
   (3, 12.502333333333333)
   (4, 2.2903133333333336)
   (5, 2.3804200000000004)
   (6, 0.0)
   (7, 0.0)
   (8, 1.771869)
   (9, 1.0)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 6.399159999999999)
   (2, 3.711655666666667)
   (3, 43.05166666666667)
   (4, 2.9808866666666667)
   (5, 2.984446666666667)
   (6, 2.0)
   (7, 1.0)
   (8, 43.080131)
   (9, 0.0)
};
      \nextgroupplot[ 
      ymax=700] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 18.196128666666667)
   (2, 16.075389333333334)
   (3, 13.852666666666666)
   (4, 113.6961)
   (5, 58.16684)
   (6, 921.0)
   (7, 653.0)
   (8, 141.26850000000002)
   (9, 95.4)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 6.896332)
   (2, 0.9674346666666667)
   (3, 11.938333333333334)
   (4, 1.6463433333333333)
   (5, 1.8716266666666665)
   (6, 279.0)
   (7, 158.0)
   (8, 17.0)
   (9, 121.8)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 4.625543)
   (2, 0.18307833333333334)
   (3, 13.408666666666667)
   (4, 2.5614399999999997)
   (5, 1.7015233333333333)
   (6, 0.0)
   (7, 0.0)
   (8, 3.7695755)
   (9, 1.2)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 5.948663)
   (2, 5.440764333333334)
   (3, 44.467000000000006)
   (4, 4.42945)
   (5, 4.26001)
   (6, 2.0)
   (7, 1.0)
   (8, 52.961924499999995)
   (9, 0.0)
};
      \nextgroupplot[ 
      ymax=500, ylabel={Twitter}] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 50.521629)
   (2, 33.49368666666667)
   (3, 42.6)
   (4, 83.69456666666667)
   (5, 101.04786666666666)
   (6, 763.0)
   (7, 565.0)
   (8, 101.83999999999999)
   (9, 0)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 1.246264)
   (2, 0.17703233333333332)
   (3, 4.675333333333334)
   (4, 1.1582733333333335)
   (5, 1.2132533333333333)
   (6, 401.0)
   (7, 279.0)
   (8, 19.666666666666668)
   (9, 0)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 0.679032)
   (2, 0.2055543333333333)
   (3, 10.342999999999998)
   (4, 2.567682000000002)
   (5, 2.587617000000001)
   (6, 0.0)
   (7, 0.0)
   (8, 0.9533906666666665)
   (9, 0)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 29.553075)
   (2, 4.45706)
   (3, 36.714999999999996)
   (4, 3.579478)
   (5, 2.484596333333333)
   (6, 2.0)
   (7, 2.0)
   (8, 99.87327599999999)
   (9, 0)
};
      \nextgroupplot[  
      ymax=500] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 70.3401685)
   (2, 16.67743533333333)
   (3, 42.93142857142857)
   (4, 101.26638333333335)
   (5, 64.50108333333334)
   (6, 563)
   (7, 511)
   (8, 78.902)
   (9, 109.0)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 2.15432075)
   (2, 0.228992)
   (3, 7.282000000000001)
   (4, 1.0333333333333332)
   (5, 1.1666666666666667)
   (6, 370.0)
   (7, 262.0)
   (8, 16.333333333333332)
   (9, 143.0)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 0.9247397500000001)
   (2, 0.16912733333333332)
   (3, 10.178142857142856)
   (4, 2.04538)
   (5, 2.0039166666666666)
   (6,  0.0)
   (7,  0.0)
   (8, 4.056975666666666)
   (9, 1.0)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 37.830771)
   (2, 3.9244453333333333)
   (3, 50.608428571428576)
   (4, 2.488236666666667)
   (5, 2.1616666666666666)
   (6, 2.0)
   (7, 1.0)
   (8, 58.70769099999999)
   (9, 0.0)
};
      \nextgroupplot[  
      ymax=500] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 43.434589200000005)
   (2, 13.315258666666665)
   (3, 40.518750000000004)
   (4, 28.10118)
   (5, 39.68831)
   (6, 452)
   (7, 401)
   (8, 86.674)
   (9, 66.0)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 3.2346156)
   (2, 0.3958333333333333)
   (3, 27.659499999999998)
   (4, 1.1666666666666667)
   (5, 1.2333333333333334)
   (6, 318.0)
   (7, 241.0)
   (8, 8.5)
   (9, 86.0)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 1.0522358)
   (2, 0.16637433333333332)
   (3, 10.388500000000004)
   (4, 2.7830600000000003)
   (5, 1.5859766666666666)
   (6,  0.0)
   (7,  0.0)
   (8, 2.129772)
   (9, 1.0)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 26.8785594)
   (2, 4.1225336666666665)
   (3, 37.68325)
   (4, 2.2824266666666664)
   (5, 2.159046666666667)
   (6, .0)
   (7, 0)
   (8, 57.196228000000005)
   (9, 0.0)
};
      \nextgroupplot[  
      ymax=500] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 50.333451333333336)
   (2, 15.512934666666666)
   (3, 37.36533333333333)
   (4, 57.43666666666667)
   (5, 23.268906666666666)
   (6, 403)
   (7, 378)
   (8, 133.96699999999998)
   (9, 44.75)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 9.216966333333332)
   (2, 1.0954756666666665)
   (3, 14.134666666666668)
   (4, 1.6580366666666666)
   (5, 1.7023133333333333)
   (6, 345.0)
   (7, 244.0)
   (8, 9.0)
   (9, 65.0)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 2.6021959999999997)
   (2, 0.16714933333333334)
   (3, 11.749333333333334)
   (4, 1.9364133333333333)
   (5, 1.74069)
   (6,  0.0)
   (7,  0.0)
   (8, 2.371534666666667)
   (9, 1.5)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 38.84738633333333)
   (2, 4.891107000000001)
   (3, 37.41733333333333)
   (4, 3.302216666666667)
   (5, 3.621423333333333)
   (6, .0)
   (7, 0)
   (8, 40.328132000000004)
   (9, 0.0)
};
\makeatletter
\end{groupplot}
\node at ($(group c2r1) + (0,2.1cm)$) {\ref{grouplegend}};
\end{tikzpicture}


==> TekziStackGroupWorkload-pagerank-annotated-Gelly.tex <==
\makeatletter
\pgfplotsset{
	groupplot xlabel/.initial={}, every tick label/.append style={font=	iny},
	every groupplot x label/.style={
		at={($({group c1r\pgfplots@group@rows.west}|-{group c1r\pgfplots@group@rows.outer south})!0.5!({group c\pgfplots@group@columns r\pgfplots@group@rows.east}|-{group c\pgfplots@group@columns r\pgfplots@group@rows.outer south})$)},
		anchor=north,
	},
	groupplot ylabel/.initial={},
	every groupplot y label/.style={
		rotate=90,
		at={($({group c1r1.north}-|{group c1r1.outer
				west})!0.5!({group c1r\pgfplots@group@rows.south}-|{group c1r\pgfplots@group@rows.outer west})$)},
		anchor=south
	},
	execute at end groupplot/.code={%
		\node [/pgfplots/every groupplot x label]
		{\pgfkeysvalueof{/pgfplots/groupplot xlabel}};  
		\node [/pgfplots/every groupplot y label] 
		{\pgfkeysvalueof{/pgfplots/groupplot ylabel}};
	},
	group/only outer labels/.style =
	{
		group/every plot/.code = {%
			\ifnum\pgfplots@group@current@row=\pgfplots@group@rows\else%
			\pgfkeys{xticklabels = {}, xlabel = {}}\fi%
			\ifnum\pgfplots@group@current@column=1\else%
			\pgfkeys{yticklabels = {}, ylabel = {}}\fi%
		}
	}
}
\def\endpgfplots@environment@groupplot{%
	\endpgfplots@environment@opt%
	\pgfkeys{/pgfplots/execute at end groupplot}%
	\endgroup%
}
\tikzset{nomorepostaction/.code=\let\tikz@postactions\pgfutil@empty}
\makeatother
\begin{tikzpicture}
\pgfplotsset{%
     tiny,samples=10,
	width=3cm,
	height=2cm,
	scale only axis,
%	xmajorgrids,
%	xminorgrids,
	ymajorgrids,
	yminorgrids
}
%\pgfplotsset{tiny,samples=10}
   \begin{groupplot}[
   clip mode=individual,
         group style = {group size = 4 by 3, 
         	horizontal sep = 5pt,
         	vertical sep = 5pt}, 
         groupplot ylabel={Time ($sec$)},
         %groupplot xlabel={Systems},
         group/only outer labels, 
         ybar stacked, /pgf/bar width=1, /pgf/bar shift=0pt,
         area legend,  ymin=0,    xtick=data,xticklabels={BB, BV, G, GL-A-A-T, GL-A-R-T, GL-S-A-I, GL-S-A-T, GL-S-R-I, GL-S-R-T, HD, HL, S, FG},
         scaled ticks=false, xtick style={draw=none},  x tick label style={rotate=45,anchor=east}
]
      \nextgroupplot[ title = {16 machines}, 
      legend style = { column sep = 10pt, legend columns = 4, legend to name = grouplegend,}, ymax=2500, ylabel={World RN}] 
\node[font=\bf,white,above] at (axis cs: 10,0) {\rotatebox{90}{\tiny{19,389 sec}}}; %Hadoop
\node[font=\bf,white,above] at (axis cs: 11,0) {\rotatebox{90}{\tiny{13,291 sec}}}; %Haloop
%\node[font=\bf,white,above] at (axis cs: 12,0) {\rotatebox{90}{\tiny{2,292 sec}}}; Spark
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 0)
   (2, 42.876456999999995)
   (3, 156.01000000000002)
   (4, 0)
   (5, 0)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
   (10, 15308)
   (11, 10774)
   (12, 73.399)
   (13, 100)
};
\node[blue,above] at (axis cs: 1,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 4,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 5,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 6,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 8,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 9,0) {\rotatebox{90}{\tiny{OOM}}};



\addlegendentry{Load}
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 0)
   (2, 201.99833066666667)
   (3, 1292.52125)
   (4, 0)
   (5, 0)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
   (10, 4081.0 )
   (11, 2517.0 )
   (12, 1793.0)
   (13, 1912)
};

\addlegendentry{Execute}
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 0)
   (2, 6.570897666666667)
   (3, 123.57475000000001)
   (4, 0)
   (5, 0)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
   (10, 0)
   (11, 0)
   (12, 104.470985)
   (13, 30)
};
\addlegendentry{Save}
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 0)
   (2, 16.887648000000002)
   (3, 34.644)
   (4, 0)
   (5, 0)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
   (10, 0)
   (11, 0.0)
   (12, 321.130015)
   (13, 0)
};
\addlegendentry{Overhead}


\draw [thick,dash pattern={on 7pt off 2pt on 1pt off 3pt}, on layer=groupplot foreground] (axis cs:1,880) -- (axis cs:13,880) ;

      \nextgroupplot[ title = {32 machines}, 
      ymax=2500] 
      
\node[font=\bf,white,above] at (axis cs: 10,0) {\rotatebox{90}{\tiny{10,069 sec}}}; %Hadoop
\node[font=\bf,white,above] at (axis cs: 11,0) {\rotatebox{90}{\tiny{7,391 sec}}}; %Haloop

\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 0)
   (2, 22.454529)
   (3, 87.38775)
   (4, 159.1331)
   (5, 160.21474000000003)
   (6, 124.93927500000001)
   (7, 114.10507142857143)
   (8, 167.01547999999997)
   (9, 160.43184000000002)
   (10, 8013)
   (11, 5819)
   (12, 70.66766666666668)
   (13, 70)
};
\node[blue,above] at (axis cs: 1,0) {\rotatebox{90}{\tiny{OOM}}};



\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 0)
   (2, 145.789831)
   (3, 645.5335)
   (4, 1810.5279999999998)
   (5, 1875.4032)
   (6, 277.69055000000003)
   (7, 58.783828571428565)
   (8, 395.01120000000003)
   (9, 79.96302)
   (10, 2056.0 )
   (11, 1572.0 )
   (12, 465.3333333333333)
   (13, 676)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 0)
   (2, 4.084883)
   (3, 78.39699999999998)
   (4, 27.05842)
   (5, 29.2351)
   (6, 31.4574755)
   (7, 31.477395714285713)
   (8, 47.728139999999996)
   (9, 49.55792)
   (10, 0)
   (11, 0)
   (12, 52.10415433333333)
   (13, 20)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 0)
   (2, 10.670757)
   (3, 38.68175)
   (4, 3.08048)
   (5, 2.54696)
   (6, 3.0376994999999996)
   (7, 3.205132857142857)
   (8, 3.4451799999999997)
   (9, 2.64722)
   (10, 0)
   (11, 0.0)
   (12, 121.89484566666665)
   (13, 0)
};

\draw [thick,dash pattern={on 7pt off 2pt on 1pt off 3pt}] (axis cs:1,880) -- (axis cs:13,880) ;

      \nextgroupplot[ title = {64 machines}, 
      ymax=2500] 
\node[blue,above] at (axis cs: 1,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 11,0) {\rotatebox{90}{\tiny{SHFL}}};
\node[font=\bf,white,above] at (axis cs: 10,0) {\rotatebox{90}{\tiny{6,779 sec}}}; %Hadoop


\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 0)
   (2, 17.234002666666665)
   (3, 46.42175)
   (4, 74.508065)
   (5, 72.74065)
   (6, 72.41987400000001)
   (7, 71.63462799999999)
   (8, 72.383258)
   (9, 70.482502)
   (10, 5381)
   (11, 0)
   (12, 85.29533333333333)
   (13, 44.3)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 0)
   (2, 128.538271)
   (3, 245.41849999999997)
   (4, 1715.4924999999998)
   (5, 1103.4894)
   (6, 193.4956)
   (7, 45.597680000000004)
   (8, 190.5024)
   (9, 44.47984)
   (10, 1398.0 )
   (11, 0)
   (12, 265.0)
   (13, 497.0)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 0)
   (2, 2.3079673333333335)
   (3, 36.79650000000002)
   (4, 15.013375)
   (5, 14.769300000000001)
   (6, 15.16962)
   (7, 18.987280000000002)
   (8, 14.837700000000002)
   (9, 20.19794)
   (10, 0)
   (11, 0)
   (12, 26.525848666666665)
   (13, 14)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 0)
   (2, 10.586425666666665)
   (3, 41.61325000000001)
   (4, 2.48606)
   (5, 2.6006500000000004)
   (6, 2.3149059999999997)
   (7, 2.7804119999999997)
   (8, 2.476642)
   (9, 2.439718)
   (10, 0)
   (11, 0)
   (12, 74.84548466666666)
   (13, 0)
};

\draw [thick,dash pattern={on 7pt off 2pt on 1pt off 3pt}] (axis cs:1,880) -- (axis cs:13,880) ;


      \nextgroupplot[ title = {128 machines}, 
      ymax=2500] 
\node[blue,above] at (axis cs: 1,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 4,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 5,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 11,0) {\rotatebox{90}{\tiny{SHFL}}};
\node[font=\bf,white,above] at (axis cs: 10,0) {\rotatebox{90}{\tiny{4,010 sec}}}; %Hadoop

\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 0)
   (2, 17.952579999999998)
   (3, 21.951000000000004)
   (4, 0)
   (5, 0)
   (6, 48.516466666666666)
   (7, 48.88613333333333)
   (8, 37.50737333333333)
   (9, 37.855513333333334)
   (10, 3119)
   (11, 0)
   (12, 117.429)
   (13, 42.3)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 0)
   (2, 114.8165255)
   (3, 137.86800000000002)
   (4, 0)
   (5, 0)
   (6, 82.54623333333335)
   (7, 70.05566666666667)
   (8, 103.16699999999999)
   (9, 73.9499)
   (10, 891.0 )
   (11, 0)
   (12, 289.0)
   (13, 309)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 0)
   (2, 0.99722)
   (3, 23.45599999999999)
   (4, 0)
   (5, 0)
   (6, 8.44037)
   (7, 8.889416666666667)
   (8, 8.489743333333335)
   (9, 8.850746666666668)
   (10, 0)
   (11, 0)
   (12, 24.5972675)
   (13, 8)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 0)
   (2, 8.2336745)
   (3, 38.391666666666666)
   (4, 0)
   (5, 0)
   (6, 3.4969300000000003)
   (7, 4.168783333333334)
   (8, 4.169216666666667)
   (9, 4.34384)
   (10, 0)
   (11, 0)
   (12, 94.4737325)
   (13, 0)
};

\draw [thick,dash pattern={on 7pt off 2pt on 1pt off 3pt}] (axis cs:1,880) -- (axis cs:13,880) ;

      \nextgroupplot[ 
      ymax=2600, ylabel={UK0705}] 
      
%% UK-16
\node[blue,above] at (axis cs: 5,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 8,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 9,0) {\rotatebox{90}{\tiny{OOM}}};
\node[font=\bf,white,above] at (axis cs: 10,0) {\rotatebox{90}{\tiny{83,897 sec}}}; %Hadoop
\node[font=\bf,white,above] at (axis cs: 11,0) {\rotatebox{90}{\tiny{37,231 sec}}}; %Hadoop


\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 769.2)
   (2, 52.58375433333333)
   (3, 50.675666666666665)
   (4, 167.86294000000004)
   (5, 0)
   (6, 161.16060000000002)
   (7, 159.34713333333335)
   (8, 0)
   (9, 0)
   (10, 76816.0)
   (11, 32753.0)
   (12, 239.87766666666667)
   (13, 367.5)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 793.475068)
   (2, 795.3170373333334)
   (3, 2316.6593333333335)
   (4, 1069.2074)
   (5, 0)
   (6, 1118.42)
   (7, 164.27366666666668)
   (8, 0)
   (9, 0)
   (10, 7081.0)
   (11, 4478.0)
   (12, 984.6666666666666)
   (13, 11612)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 82.9)
   (2, 1.4515416666666667)
   (3, 26.55200000000016)
   (4, 8.743565600000002)
   (5, 0)
   (6, 10.022412000000001)
   (7, 9.091480333333356)
   (8, 0)
   (9, 0)
   (10, 0.0)
   (11, 0.0)
   (12, 32.60937066666666)
   (13, 8)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 0)
   (2, 3.981)
   (3, 34.779666666666664)
   (4, 3.5860944000000003)
   (5, 0)
   (6, 3.0636546666666664)
   (7, 5.954386333333333)
   (8, 0)
   (9, 0)
   (10, 2.0)
   (11, 1.0)
   (12, 89.17962933333332)
   (13, 0)
};

\draw [thick,dash pattern={on 7pt off 2pt on 1pt off 3pt}] (axis cs:1,720) -- (axis cs:13,720) ;

      \nextgroupplot[ 
      ymax=2600] 
      
%% UK-32
\node[font=\bf,white,above] at (axis cs: 10,0) {\rotatebox{90}{\tiny{44,969 sec}}}; %Hadoop
\node[font=\bf,white,above] at (axis cs: 11,0) {\rotatebox{90}{\tiny{21,410 sec}}}; %Haloop

\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 615.4291538888889) % partitioning = 471
   (2, 30.787167)
   (3, 29.558333333333334)
   (4, 153.4014)
   (5, 159.344425)
   (6, 153.06422500000002)
   (7, 152.60017499999998)
   (8, 158.417475)
   (9, 157.2022)
   (10, 40120)
   (11, 18830)
   (12, 156.037)
   (13, 188)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 608.0155966666666)
   (2, 500.781189)
   (3, 1178.0516666666665)
   (4, 393.912)
   (5, 756.46875)
   (6, 389.047)
   (7, 87.425)
   (8, 1294.0875)
   (9, 200.75225)
   (10, 4849.0 )
   (11, 2580.0 )
   (12, 707.0)
   (13, 3227)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 1.526111555555555)
   (2, 0.8560043333333333)
   (3, 18.194999999999908)
   (4, 5.7274175)
   (5, 7.657855)
   (6, 9.255165)
   (7, 5.640040000000001)
   (8, 5.2674025)
   (9, 5.1494925)
   (10, 0)
   (11, 0)
   (12, 11.118300666666668)
   (13, 5)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 20.695804555555554)
   (2, 2.908973)
   (3, 41.195)
   (4, 2.4591825)
   (5, 3.02897)
   (6, 2.63361)
   (7, 3.084785)
   (8, 2.9776225)
   (9, 2.8960575)
   (10, 0.0)
   (11, 0.0)
   (12, 61.17803266666667)
   (13, 0)
};

\draw [thick,dash pattern={on 7pt off 2pt on 1pt off 3pt}] (axis cs:1,720) -- (axis cs:13,720) ;


      \nextgroupplot[ 
      ymax=2600] 

%% UK-64
\node[font=\bf,white,above] at (axis cs: 10,0) {\rotatebox{90}{\tiny{35,343 sec}}}; %Hadoop
\node[blue,above] at (axis cs: 11,0) {\rotatebox{90}{\tiny{SHFL}}};


\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 445.51358242857145) % 347
   (2, 20.073345333333332)
   (3, 26.93133333333333)
   (4, 58.004999999999995)
   (5, 106.1057)
   (6, 57.1222)
   (7, 58.95193333333333)
   (8, 104.49526666666667)
   (9, 102.31850000000001)
   (10, 31842)
   (11, 0)
   (12, 117.81299999999999)
   (13, 133.3)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 418.7402248571429)
   (2, 372.78366933333336)
   (3, 646.5736666666668)
   (4, 231.38899999999998)
   (5, 413.21166666666664)
   (6, 451.297)
   (7, 92.39913333333334)
   (8, 841.34)
   (9, 153.28)
   (10, 3501.0 )
   (11, 0)
   (12, 452.3333333333333)
   (13, 2013.33)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 2.1399642857142855)
   (2, 0.5492076666666666)
   (3, 13.722666666666484)
   (4, 3.090616666666667)
   (5, 3.454446666666667)
   (6, 3.0401799999999994)
   (7, 3.1367933333333333)
   (8, 3.29045)
   (9, 3.390363333333333)
   (10, 0)
   (11, 0)
   (12, 8.004201333333333)
   (13, 3.3)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 11.891942714285713)
   (2, 6.927111)
   (3, 53.439)
   (4, 2.5153833333333333)
   (5, 2.56152)
   (6, 2.54062)
   (7, 2.51214)
   (8, 2.874283333333333)
   (9, 2.34447)
   (10, 0.0)
   (11, 0)
   (12, 55.516132)
   (13, 0)
};

\draw [thick,dash pattern={on 7pt off 2pt on 1pt off 3pt}] (axis cs:1,720) -- (axis cs:13,720) ;

      \nextgroupplot[ 
      ymax=2600] 
      
%% UK-128
\node[font=\bf,white,above] at (axis cs: 10,0) {\rotatebox{90}{\tiny{20,935 sec}}}; %Hadoop
\node[blue,above] at (axis cs: 11,0) {\rotatebox{90}{\tiny{SHFL}}};

\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 458.653153) % 320
   (2, 13.018840333333335)
   (3, 14.657000000000002)
   (4, 113.62219999999998)
   (5, 58.14591333333334)
   (6, 112.93256666666667)
   (7, 111.78643333333332)
   (8, 59.74666333333332)
   (9, 58.40942999999999)
   (10, 18042)
   (11, 0)
   (12, 152.793)
   (13, 93.0)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 337.146361)
   (2, 290.9291876666667)
   (3, 351.92799999999994)
   (4, 522.938)
   (5, 495.61433333333326)
   (6, 143.29833333333332)
   (7, 188.191)
   (8, 528.8543333333333)
   (9, 231.62199999999999)
   (10, 2893.0 )
   (11, 0)
   (12, 598.3333333333334)
   (13, 1272.0)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 0.4688840000000001)
   (2, 0.32955399999999996)
   (3, 11.480000000000032)
   (4, 2.1029366666666665)
   (5, 2.4839566666666664)
   (6, 2.230223333333333)
   (7, 2.78669)
   (8, 2.4832733333333334)
   (9, 2.8952799999999996)
   (10, 0)
   (11, 0)
   (12, 13.001398666666667)
   (13, 3)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 0.06493533333333329)
   (2, 5.722418)
   (3, 36.935)
   (4, 4.6701966666666666)
   (5, 5.755796666666666)
   (6, 4.205543333333334)
   (7, 3.9025433333333335)
   (8, 4.582396666666667)
   (9, 4.07329)
   (10, 0.0)
   (11, 0)
   (12, 84.53893466666666)
   (13, 0)
};

\draw [thick,dash pattern={on 7pt off 2pt on 1pt off 3pt}] (axis cs:1,720) -- (axis cs:13,720) ;


      \nextgroupplot[ 
      ymax=2500, ylabel={Twitter}] 
      
%% TW-16
\node[font=\bf,white,above] at (axis cs: 10,0) {\rotatebox{90}{\tiny{23,239 sec}}}; %Hadoop
\node[font=\bf,white,above] at (axis cs: 11,0) {\rotatebox{90}{\tiny{17,397 sec}}}; %Haloop
%\node[blue,above] at (axis cs: 11,0) {\rotatebox{90}{\tiny{SHFL}}};

\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 710.7718575) %128 + 512
   (2, 23.868796)
   (3, 48.7435)
   (4, 87.834075)
   (5, 111.3424)
   (6, 88.030525)
   (7, 87.80665)
   (8, 108.29599999999999)
   (9, 113.45112499999999)
   (10, 15706.0)
   (11, 11974.0)
   (12, 105.94825)
   (13, 177.0)
   
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 250.241928)
   (2, 232.79251733333334)
   (3, 471.42650000000003)
   (4, 503.49675)
   (5, 983.601)
   (6, 414.4375)
   (7, 314.63924999999995)
   (8, 574.30375)
   (9, 465.22225000000003)
   (10, 7533.0)
   (11, 5423.0)
   (12, 1052.25)
   (13, 1650)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 7.132467500000001)
   (2, 0.705127)
   (3, 15.836499999999901)
   (4, 4.134636749999998)
   (5, 3.9055917500000135)
   (6, 4.520130749999984)
   (7, 4.0574634999999795)
   (8, 4.0202755)
   (9, 4.197302500000002)
   (10, 0.0)
   (11, 0.0)
   (12, 17.40264775)
   (13, 2)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 13.8272425)
   (2, 2.6335596666666667)
   (3, 38.4935)
   (4, 2.2845382499999998)
   (5, 2.1510082500000003)
   (6, 2.7618442500000002)
   (7, 4.4966365)
   (8, 2.8799745)
   (9, 2.8793225)
   (10, 2.0)
   (11, 2.0)
   (12, 113.39910225)
   (13, 0)
};

\draw [thick,dash pattern={on 7pt off 2pt on 1pt off 3pt}] (axis cs:1,490) -- (axis cs:13,490) ;

      \nextgroupplot[  
      ymax=2500] 
      
%% TW-32
\node[font=\bf,white,above] at (axis cs: 10,0) {\rotatebox{90}{\tiny{14,127 sec}}}; %Hadoop
\node[font=\bf,white,above] at (axis cs: 11,0) {\rotatebox{90}{\tiny{11,014 sec}}}; %Haloop
%\node[blue,above] at (axis cs: 11,0) {\rotatebox{90}{\tiny{SHFL}}};

\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 647.7406784285714) % partitioning = 505
   (2, 12.363546)
   (3, 33.096333333333334)
   (4, 102.78793333333333)
   (5, 65.81556666666667)
   (6, 115.46188)
   (7, 104.70033333333333)
   (8, 65.09338)
   (9, 64.58872333333333)
   (10, 8659.0)
   (11, 6830.0)
   (12, 84.00500000000001)
   (13, 109.0)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 180.0561952857145)
   (2, 151.69337699999997)
   (3, 233.11966666666663)
   (4, 449.6235)
   (5, 553.2728333333333)
   (6, 277.90700000000004)
   (7, 235.63116666666667)
   (8, 345.7946)
   (9, 286.5486666666667)
   (10, 5468.0 )
   (11, 4184.0 )
   (12, 640.3333333333334)
   (13, 998)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 2.5385127142857145)
   (2, 0.39395766666666665)
   (3, 12.581666666666672)
   (4, 2.775348333333333)
   (5, 2.748555)
   (6, 3.249684)
   (7, 2.703046666666667)
   (8, 3.014064)
   (9, 2.6332083333333336)
   (10, 0)
   (11, 0)
   (12, 9.924600666666668)
   (13, 2)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 10.09318499999998)
   (2, 3.882452666666667)
   (3, 40.869)
   (4, 2.3132183333333334)
   (5, 2.3297116666666664)
   (6, 2.981436)
   (7, 2.63212)
   (8, 2.6979560000000005)
   (9, 2.2294016666666665)
   (10, 0.0)
   (11, 0.0)
   (12, 70.73706600000001)
   (13, 0)
};

\draw [thick,dash pattern={on 7pt off 2pt on 1pt off 3pt}] (axis cs:1,490) -- (axis cs:13,490) ;

      \nextgroupplot[  
      ymax=2500] 
      
%% TW-64
\node[font=\bf,white,above] at (axis cs: 10,0) {\rotatebox{90}{\tiny{10,857 sec}}}; %Hadoop
%\node[font=\bf,white,above] at (axis cs: 10,0) {\rotatebox{90}{\tiny{ sec}}}; %Haloop
\node[blue,above] at (axis cs: 11,0) {\rotatebox{90}{\tiny{SHFL}}};

\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 479.04227275) % 338
   (2, 8.684023999999999)
   (3, 47.304500000000004)
   (4, 27.13949)
   (5, 39.16191666666667)
   (6, 26.947706666666665)
   (7, 27.328793333333333)
   (8, 38.90477666666667)
   (9, 38.515209999999996)
   (10, 6638)
   (11, 0)
   (12, 88.255)
   (13, 64.5)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 104.271396)
   (2, 93.451431)
   (3, 158.73825)
   (4, 228.30933333333334)
   (5, 362.6023333333333)
   (6, 140.78366666666668)
   (7, 110.19)
   (8, 219.23)
   (9, 194.27966666666666)
   (10, 4219.0 )
   (11, 0)
   (12, 574.0)
   (13, 708.5)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 6.16385075)
   (2, 0.29879066666666665)
   (3, 10.985750000000017)
   (4, 2.191613333333333)
   (5, 1.83362)
   (6, 1.7566199999999998)
   (7, 1.8400766666666666)
   (8, 1.8168266666666666)
   (9, 1.81686)
   (10, 0)
   (11, 0)
   (12, 4.0644725)
   (13, 1.5)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 10.0224805)
   (2, 8.232421)
   (3, 42.2215)
   (4, 2.6928966666666665)
   (5, 2.735463333333333)
   (6, 1.8453400000000002)
   (7, 3.6411300000000004)
   (8, 2.0483966666666666)
   (9, 2.05493)
   (10, 0.0)
   (11, 0)
   (12, 60.1805275)
   (13, 0)
};

\draw [thick,dash pattern={on 7pt off 2pt on 1pt off 3pt}] (axis cs:1,490) -- (axis cs:13,490) ;

      \nextgroupplot[  
      ymax=2500] 
      
%% TW-128
\node[font=\bf,white,above] at (axis cs: 10,0) {\rotatebox{90}{\tiny{8,189 sec}}}; %Hadoop
%\node[font=\bf,white,above] at (axis cs: 10,0) {\rotatebox{90}{\tiny{ sec}}}; %Haloop
\node[blue,above] at (axis cs: 11,0) {\rotatebox{90}{\tiny{SHFL}}};

\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 459.34048200000004) % 379
   (2, 14.830438000000001)
   (3, 48.029666666666664)
   (4, 57.72013333333334)
   (5, 24.78904)
   (6, 57.21983333333333)
   (7, 57.348733333333335)
   (8, 24.55156)
   (9, 24.539925)
   (10, 4671)
   (11, 0)
   (12, 155.801)
   (13, 45.5)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 80.62864133333333)
   (2, 78.158876)
   (3, 121.31600000000002)
   (4, 333.99033333333335)
   (5, 411.2486666666667)
   (6, 105.966)
   (7, 102.79133333333334)
   (8, 131.61800000000002)
   (9, 126.219)
   (10, 3518.0 )
   (11, 0)
   (12, 285.0)
   (13, 503.0)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 0.414048)
   (2, 0.21000300000000002)
   (3, 10.271333333333315)
   (4, 1.91648)
   (5, 2.1427333333333336)
   (6, 1.6429)
   (7, 1.74053)
   (8, 1.7429499999999998)
   (9, 1.69318)
   (10, 0)
   (11, 0)
   (12, 4.144316)
   (13, 2)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 12.28349533333333)
   (2, 5.467349666666666)
   (3, 44.383)
   (4, 4.373053333333334)
   (5, 3.486226666666667)
   (6, 3.5046)
   (7, 6.452736666666667)
   (8, 3.4208233333333333)
   (9, 3.547895)
   (10, 0.0)
   (11, 0)
   (12, 40.054684)
   (13, 0)
};
\draw [thick,dash pattern={on 7pt off 2pt on 1pt off 3pt}] (axis cs:1,490) -- (axis cs:13,490) ;

\makeatletter
\end{groupplot}
\node at ($(group c2r1) + (0,2.1cm)$) {\ref{grouplegend}};
\end{tikzpicture}


==> TekziStackGroupWorkload-sssp-Gelly.tex <==
\makeatletter
\pgfplotsset{
	groupplot xlabel/.initial={}, every tick label/.append style={font=	iny},
	every groupplot x label/.style={
		at={($({group c1r\pgfplots@group@rows.west}|-{group c1r\pgfplots@group@rows.outer south})!0.5!({group c\pgfplots@group@columns r\pgfplots@group@rows.east}|-{group c\pgfplots@group@columns r\pgfplots@group@rows.outer south})$)},
		anchor=north,
	},
	groupplot ylabel/.initial={},
	every groupplot y label/.style={
		rotate=90,
		at={($({group c1r1.north}-|{group c1r1.outer
				west})!0.5!({group c1r\pgfplots@group@rows.south}-|{group c1r\pgfplots@group@rows.outer west})$)},
		anchor=south
	},
	execute at end groupplot/.code={%
		\node [/pgfplots/every groupplot x label]
		{\pgfkeysvalueof{/pgfplots/groupplot xlabel}};  
		\node [/pgfplots/every groupplot y label] 
		{\pgfkeysvalueof{/pgfplots/groupplot ylabel}};
	},
	group/only outer labels/.style =
	{
		group/every plot/.code = {%
			\ifnum\pgfplots@group@current@row=\pgfplots@group@rows\else%
			\pgfkeys{xticklabels = {}, xlabel = {}}\fi%
			\ifnum\pgfplots@group@current@column=1\else%
			\pgfkeys{yticklabels = {}, ylabel = {}}\fi%
		}
	}
}
\def\endpgfplots@environment@groupplot{%
	\endpgfplots@environment@opt%
	\pgfkeys{/pgfplots/execute at end groupplot}%
	\endgroup%
}
\tikzset{nomorepostaction/.code=\let\tikz@postactions\pgfutil@empty}
\makeatother
\begin{tikzpicture}
\pgfplotsset{%
     tiny,samples=10,
	width=3cm,
	height=2cm,
	scale only axis,
%	xmajorgrids,
%	xminorgrids,
	ymajorgrids,
	yminorgrids
}
%\pgfplotsset{tiny,samples=10}
   \begin{groupplot}[
         group style = {group size = 4 by 3, 
         	horizontal sep = 5pt,
         	vertical sep = 5pt}, 
         groupplot ylabel={Time ($sec$)},
         groupplot xlabel={Systems},
         group/only outer labels, 
         ybar stacked, /pgf/bar width=1, /pgf/bar shift=0pt,
         area legend,  ymin=0,    xtick=data,xticklabels={BB, BV, G, GL-S-A-I, GL-S-R-I, HD, HL, S, FG},
         scaled ticks=false, xtick style={draw=none},  x tick label style={rotate=45,anchor=east}
]
      \nextgroupplot[ title = {16 machines}, 
      legend style = { column sep = 10pt, legend columns = 4, legend to name = grouplegend,}, ymax=71600, ylabel={World RN}] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 0)
   (2, 51.517534)
   (3, 0)
   (4, 0)
   (5, 0)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
};
\node[blue,above] at (axis cs: 1,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 3,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 4,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 5,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 6,0) {\rotatebox{90}{\tiny{TO}}};
\node[blue,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{TO}}};
\node[blue,above] at (axis cs: 8,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 9,0) {\rotatebox{90}{\tiny{OOM}}};


\addlegendentry{Load}
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 0)
   (2, 11234.800596)
   (3, 0)
   (4, 0)
   (5, 0)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
};
\addlegendentry{Execute}
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 0)
   (2, 1.733151)
   (3, 0)
   (4, 0)
   (5, 0)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
};
\addlegendentry{Save}
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 0)
   (2, 6.948719)
   (3, 0)
   (4, 0)
   (5, 0)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
};
\addlegendentry{Overhead}
      \nextgroupplot[ title = {32 machines}, 
      ymax=71600] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 0)
   (2, 25.376101)
   (3, 0)
   (4, 114.7777)
   (5, 0)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
};
\node[blue,above] at (axis cs: 1,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 3,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 5,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 6,0) {\rotatebox{90}{\tiny{TO}}};
\node[blue,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{TO}}};
\node[blue,above] at (axis cs: 8,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 9,0) {\rotatebox{90}{\tiny{OOM}}};


\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 0)
   (2, 7576.420914)
   (3, 0)
   (4, 13784.9)
   (5, 0)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 0)
   (2, 0.979776)
   (3, 0)
   (4, 18.2502)
   (5, 0)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 0)
   (2, 10.223209)
   (3, 0)
   (4, 3.0721)
   (5, 0)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
};
      \nextgroupplot[ title = {64 machines}, 
      ymax=71600] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 0)
   (2, 21.968046666666666)
   (3, 37.966)
   (4, 74.26422)
   (5, 70.90457)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
};
\node[blue,above] at (axis cs: 1,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 6,0) {\rotatebox{90}{\tiny{TO}}};
\node[blue,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{SHUF}}};
\node[blue,above] at (axis cs: 8,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 9,0) {\rotatebox{90}{\tiny{TO}}};

\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 0)
   (2, 6446.395362666667)
   (3, 86036.72600000049)
   (4, 17801.3)
   (5, 18615.5)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 0)
   (2, 0.5311493333333334)
   (3, 24.204999999508843)
   (4, 9.68944)
   (5, 12.7519)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 0)
   (2, 5.772108)
   (3, 31.103)
   (4, 1.74634)
   (5, 2.84353)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
};
      \nextgroupplot[ title = {128 machines}, 
      ymax=71600] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 0)
   (2, 21.7625265)
   (3, 21.547)
   (4, 49.5877)
   (5, 37.76253)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 45.0)
};
\node[blue,above] at (axis cs: 1,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 6,0) {\rotatebox{90}{\tiny{TO}}};
\node[blue,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{SHUF}}};
\node[blue,above] at (axis cs: 8,0) {\rotatebox{90}{\tiny{OOM}}};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 0)
   (2, 11065.383858500001)
   (3, 42634.9360000001)
   (4, 42344.9)
   (5, 42348.9)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 84574.0)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 0)
   (2, 0.38576900000000003)
   (3, 19.52699999989837)
   (4, 6.13449)
   (5, 6.20012)
   (6, 0)
   (7, 0)
   (8, 0.0)
   (9, 4.0)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 0)
   (2, 8.467846)
   (3, 41.99)
   (4, 5.37781)
   (5, 6.13735)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0.0)
};
      \nextgroupplot[ 
      ymax=1000, ylabel={UK0705}] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 0)
   (2, 85.70174533333333)
   (3, 53.312666666666665)
   (4, 177.6935)
   (5, 0)
   (6, 41644.0)
   (7, 25246.0)
   (8, 245.4645)
   (9, 381.0)
};
\node[blue,above] at (axis cs: 1,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 5,0) {\rotatebox{90}{\tiny{OOM}}};

\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 0)
   (2, 30.750173999999998)
   (3, 194.442)
   (4, 58.3951)
   (5, 0)
   (6, 40703.0)
   (7, 20703.0)
   (8, 1602.0)
   (9, 8017.0)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 0)
   (2, 1.2171786666666666)
   (3, 14.891000000000012)
   (4, 8.75466)
   (5, 0)
   (6, 0.0)
   (7, 0.0)
   (8, 48.6211775)
   (9, 5.0)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 0)
   (2, 4.664235333333333)
   (3, 34.687666666666665)
   (4, 4.65674)
   (5, 0)
   (6, 0.0)
   (7, 0.0)
   (8, 311.9143225)
   (9, 0.0)
};
      \nextgroupplot[ 
      ymax=1000] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 33.79293542857143)
   (2, 47.68844266666667)
   (3, 30.13766666666667)
   (4, 150.30616666666666)
   (5, 160.18173333333334)
   (6, 33824.0)
   (7, 20284.0)
   (8, 152.6903333333333)
   (9, 188.0)
};


\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 18.447706285714283)
   (2, 21.80083433333333)
   (3, 155.295)
   (4, 36.22253333333333)
   (5, 66.304)
   (6, 37923.0)
   (7, 15826.0)
   (8, 2087.3333333333335)
   (9, 947.0)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 1.824533142857143)
   (2, 0.667582)
   (3, 11.851333333333335)
   (4, 5.113036666666667)
   (5, 5.350273333333334)
   (6, 0.0)
   (7, 0.0)
   (8, 55.04292366666667)
   (9, 3.0)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 8.22053942857143)
   (2, 4.176474333333333)
   (3, 36.716)
   (4, 3.691596666666667)
   (5, 3.1639933333333334)
   (6, 0.0)
   (7, 0.0)
   (8, 109.266743)
   (9, 0.0)
};
      \nextgroupplot[ 
      ymax=1000] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 23.767031)
   (2, 29.268938666666667)
   (3, 23.868666666666666)
   (4, 58.732499999999995)
   (5, 100.8051)
   (6, 24276.0)
   (7, 0)
   (8, 123.35966666666667)
   (9, 143.0)
};
\node[blue,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{SHUF}}};

\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 19.262377166666663)
   (2, 23.208988666666666)
   (3, 126.63900000000001)
   (4, 40.82333333333334)
   (5, 55.35296666666667)
   (6, 22100.0)
   (7, 0)
   (8, 3833.0)
   (9, 378.0)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 1.9125173333333334)
   (2, 0.4456693333333333)
   (3, 10.663666666666662)
   (4, 3.1498933333333334)
   (5, 3.5432966666666665)
   (6, 0.0)
   (7, 0)
   (8, 93.17010066666667)
   (9, 2.5)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 6.391407833333332)
   (2, 3.0764033333333334)
   (3, 35.162000000000006)
   (4, 2.6276066666666664)
   (5, 2.6319700000000004)
   (6, 0.0)
   (7, 0)
   (8, 113.803566)
   (9, 0.0)
};
      \nextgroupplot[ 
      ymax=1000] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 18.232899333333336)
   (2, 15.708079333333336)
   (3, 13.085)
   (4, 113.41286666666667)
   (5, 59.082629999999995)
   (6, 18234.0)
   (7, 0)
   (8, 183.516)
   (9, 88.66666666666667)
};
\node[blue,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{SHUF}}};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 29.344478)
   (2, 41.383217333333334)
   (3, 108.73299999999999)
   (4, 110.94033333333334)
   (5, 116.96233333333333)
   (6, 15071.0)
   (7, 0)
   (8, 2535.0)
   (9, 232.66666666666666)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 2.770113333333333)
   (2, 0.3268376666666667)
   (3, 9.934333333333356)
   (4, 2.9694866666666666)
   (5, 3.0371)
   (6, 0.0)
   (7, 0)
   (8, 0.0)
   (9, 2.0)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 5.9858426666666675)
   (2, 5.248532333333333)
   (3, 37.580999999999996)
   (4, 4.343980000000001)
   (5, 3.584603333333334)
   (6, 0.0)
   (7, 0)
   (8, -2718.516)
   (9, 0.0)
};
      \nextgroupplot[ 
      ymax=700, ylabel={Twitter}] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 51.149076666666666)
   (2, 31.99116166666667)
   (3, 48.63)
   (4, 83.52375)
   (5, 102.31815)
   (6, 11270.0)
   (7, 7873.0)
   (8, 101.40175)
   (9, 183.5)
};

\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 91.65467533333333)
   (2, 13.654413)
   (3, 33.24666666666667)
   (4, 17.81005)
   (5, 23.16885)
   (6, 6083.0)
   (7, 4244.0)
   (8, 182.0)
   (9, 729.5)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 4.382205)
   (2, 0.37798)
   (3, 11.068333333333326)
   (4, 3.8131065000000035)
   (5, 3.5019834999999944)
   (6, 0.0)
   (7, 0.0)
   (8, 1.9787024999999998)
   (9, 2.5)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 32.147376333333334)
   (2, 2.3097786666666664)
   (3, 34.721666666666664)
   (4, 4.3530935)
   (5, 2.5110165)
   (6, 1.0)
   (7, 0.0)
   (8, 85.6195475)
   (9, 0.0)
};
      \nextgroupplot[  
      ymax=700] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 70.96889125)
   (2, 17.505749333333334)
   (3, 42.033)
   (4, 102.87665)
   (5, 62.7951)
   (6, 5921)
   (7, 4048)
   (8, 79.314)
   (9, 113.0)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 147.34145275)
   (2, 9.408379333333334)
   (3, 30.581999999999997)
   (4, 13.914575)
   (5, 16.68165)
   (6, 3894.0)
   (7, 2917.0)
   (8, 104.66666666666667)
   (9, 262.0)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 6.41311125)
   (2, 0.3196576666666666)
   (3, 10.068750000000001)
   (4, 2.3974125)
   (5, 2.4645799999999998)
   (6,  00)
   (7,  00)
   (8, 1.891532)
   (9, 2.0)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 41.27654475)
   (2, 4.099547)
   (3, 43.81625)
   (4, 2.5613625)
   (5, 2.0586699999999998)
   (6, 1.0)
   (7, 2.0)
   (8, 68.46113466666667)
   (9, 0.0)
};
      \nextgroupplot[  
      ymax=700] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 43.4611718)
   (2, 13.234490333333332)
   (3, 39.76733333333333)
   (4, 27.106973333333332)
   (5, 39.025133333333336)
   (6, 5381)
   (7, 0)
   (8, 91.6455)
   (9, 64.5)
};
\node[blue,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{SHUF}}};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 171.7166228)
   (2, 7.063118333333333)
   (3, 26.847333333333335)
   (4, 9.050566666666667)
   (5, 12.8531)
   (6, 2971.0)
   (7, 0)
   (8, 82.5)
   (9, 130.5)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 5.6108366)
   (2, 0.24287666666666663)
   (3, 10.187)
   (4, 1.6465933333333336)
   (5, 1.68006)
   (6, 0)
   (7, 0)
   (8, 3.0587495000000002)
   (9, 1.5)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 30.211368800000002)
   (2, 4.459514666666666)
   (3, 34.19833333333333)
   (4, 1.8625333333333334)
   (5, 2.4417066666666667)
   (6, 0.0)
   (7, 0)
   (8, 61.7957505)
   (9, 0.0)
};
      \nextgroupplot[  
      ymax=700] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 50.203940666666675)
   (2, 15.824115333333333)
   (3, 37.17433333333333)
   (4, 57.39723333333334)
   (5, 24.27839)
   (6, 4187)
   (7, 0)
   (8, 143.2285)
   (9, 45.5)
};
\node[blue,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{SHUF}}};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 213.36288633333334)
   (2, 8.628659666666666)
   (3, 41.57899999999999)
   (4, 14.718566666666666)
   (5, 15.686)
   (6, 2095.0)
   (7, 0)
   (8, 63.0)
   (9, 102.33333333333333)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 6.752490666666667)
   (2, 0.22257933333333335)
   (3, 9.343333333333339)
   (4, 1.9928899999999998)
   (5, 2.0968233333333335)
   (6,  00)
   (7, 0)
   (8, 2.8490064999999998)
   (9, 2.0)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 44.014015666666666)
   (2, 5.324645666666666)
   (3, 36.57)
   (4, 4.224643333333333)
   (5, 4.27212)
   (6, .0)
   (7, 0)
   (8, 36.4224935)
   (9, 0.0)
};
\makeatletter
\end{groupplot}
\node at ($(group c2r1) + (0,2.1cm)$) {\ref{grouplegend}};
\end{tikzpicture}


==> TekziStackGroupWorkload-wcc-Gelly.tex <==
\makeatletter
\pgfplotsset{
	groupplot xlabel/.initial={}, every tick label/.append style={font=	iny},
	every groupplot x label/.style={
		at={($({group c1r\pgfplots@group@rows.west}|-{group c1r\pgfplots@group@rows.outer south})!0.5!({group c\pgfplots@group@columns r\pgfplots@group@rows.east}|-{group c\pgfplots@group@columns r\pgfplots@group@rows.outer south})$)},
		anchor=north,
	},
	groupplot ylabel/.initial={},
	every groupplot y label/.style={
		rotate=90,
		at={($({group c1r1.north}-|{group c1r1.outer
				west})!0.5!({group c1r\pgfplots@group@rows.south}-|{group c1r\pgfplots@group@rows.outer west})$)},
		anchor=south
	},
	execute at end groupplot/.code={%
		\node [/pgfplots/every groupplot x label]
		{\pgfkeysvalueof{/pgfplots/groupplot xlabel}};  
		\node [/pgfplots/every groupplot y label] 
		{\pgfkeysvalueof{/pgfplots/groupplot ylabel}};
	},
	group/only outer labels/.style =
	{
		group/every plot/.code = {%
			\ifnum\pgfplots@group@current@row=\pgfplots@group@rows\else%
			\pgfkeys{xticklabels = {}, xlabel = {}}\fi%
			\ifnum\pgfplots@group@current@column=1\else%
			\pgfkeys{yticklabels = {}, ylabel = {}}\fi%
		}
	}
}
\def\endpgfplots@environment@groupplot{%
	\endpgfplots@environment@opt%
	\pgfkeys{/pgfplots/execute at end groupplot}%
	\endgroup%
}
\tikzset{nomorepostaction/.code=\let\tikz@postactions\pgfutil@empty}
\makeatother
\begin{tikzpicture}
\pgfplotsset{%
     tiny,samples=10,
	width=3cm,
	height=2cm,
	scale only axis,
%	xmajorgrids,
%	xminorgrids,
	ymajorgrids,
	yminorgrids
}
%\pgfplotsset{tiny,samples=10}
   \begin{groupplot}[
         group style = {group size = 4 by 3, 
         	horizontal sep = 5pt,
         	vertical sep = 5pt}, 
         groupplot ylabel={Time ($sec$)},
         groupplot xlabel={Systems},
         group/only outer labels, 
         ybar stacked, /pgf/bar width=1, /pgf/bar shift=0pt,
         area legend,  ymin=0,    xtick=data,xticklabels={BB, BV, G, GL-S-A-I, GL-S-R-I, HD, HL, S, FG},
         scaled ticks=false, xtick style={draw=none},  x tick label style={rotate=45,anchor=east}
]
      \nextgroupplot[ title = {16 machines}, 
      legend style = { column sep = 10pt, legend columns = 4, legend to name = grouplegend,}, ymax=85200, ylabel={World RN}] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 0)
   (2, 45.5773525)
   (3, 0)
   (4, 0)
   (5, 0)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
};
\node[blue,above] at (axis cs: 1,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 3,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 4,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 5,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 6,0) {\rotatebox{90}{\tiny{TO}}};
\node[blue,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{TO}}};
\node[blue,above] at (axis cs: 8,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 9,0) {\rotatebox{90}{\tiny{OOM}}};


\addlegendentry{Load}
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 0)
   (2, 19769.162374500003)
   (3, 0)
   (4, 0)
   (5, 0)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
};
\addlegendentry{Execute}
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 0)
   (2, 4.7513784999999995)
   (3, 0)
   (4, 0)
   (5, 0)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
};
\addlegendentry{Save}
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 0)
   (2, 12.0088945)
   (3, 0)
   (4, 0)
   (5, 0)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
};
\addlegendentry{Overhead}
      \nextgroupplot[ title = {32 machines}, 
      ymax=85200] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 0)
   (2, 21.694711)
   (3, 0)
   (4, 129.49136666666666)
   (5, 142.63799999999998)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
};
\node[blue,above] at (axis cs: 1,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 3,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 6,0) {\rotatebox{90}{\tiny{TO}}};
\node[blue,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{TO}}};
\node[blue,above] at (axis cs: 8,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 9,0) {\rotatebox{90}{\tiny{OOM}}};

\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 0)
   (2, 13991.736826)
   (3, 0)
   (4, 32390.93333333333)
   (5, 31459.199999999997)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 0)
   (2, 2.473514)
   (3, 0)
   (4, 21.546000000000003)
   (5, 20.9999)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 0)
   (2, 8.094949)
   (3, 0)
   (4, 2.695966666668667)
   (5, 2.6620999999999997)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
};
      \nextgroupplot[ title = {64 machines}, 
      ymax=85200] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 0)
   (2, 17.25363366666667)
   (3, 63.7235)
   (4, 69.60108500000001)
   (5, 102.1639)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
};
\node[blue,above] at (axis cs: 1,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 6,0) {\rotatebox{90}{\tiny{TO}}};
\node[blue,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{SHUF}}};
\node[blue,above] at (axis cs: 8,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 9,0) {\rotatebox{90}{\tiny{TO}}};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 0)
   (2, 12567.882173333333)
   (3, 101020.71950000004)
   (4, 21209.75)
   (5, 33813.2)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 0)
   (2, 1.5573750000000002)
   (3, 29.171499999956694)
   (4, 10.71445)
   (5, 11.3605)
   (6, 0)
   (7, 0)
   (8, 0.0)
   (9, 0)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 0)
   (2, 6.973484666666667)
   (3, 16.7044999999965)
   (4, 2.434465)
   (5, 4.2756)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
};
      \nextgroupplot[ title = {128 machines}, 
      ymax=85200] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 0)
   (2, 18.5525605)
   (3, 0)
   (4, 0)
   (5, 39.963080000000005)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
};
\node[blue,above] at (axis cs: 1,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 6,0) {\rotatebox{90}{\tiny{TO}}};
\node[blue,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{SHUF}}};
\node[blue,above] at (axis cs: 8,0) {\rotatebox{90}{\tiny{OOM}}};

\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 0)
   (2, 18204.9472455)
   (3, 0)
   (4, 0)
   (5, 52267.7)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 0)
   (2, 0.8262860000000001)
   (3, 0)
   (4, 0)
   (5, 7.14988)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 0)
   (2, 6.673908)
   (3, 0)
   (4, 0)
   (5, 6.18704)
   (6, 0)
   (7, 0)
   (8, 0)
   (9, 0)
};
      \nextgroupplot[ 
      ymax=2500, ylabel={UK0705}] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 0)
   (2, 59.31099233333333)
   (3, 0)
   (4, 158.48593333333335)
   (5, 0)
   (6, 29213.0)
   (7, 16224.0)
   (8, 244.343)
   (9, 367.5)
};
\node[blue,above] at (axis cs: 1,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 3,0) {\rotatebox{90}{\tiny{OOM}}};
\node[blue,above] at (axis cs: 5,0) {\rotatebox{90}{\tiny{OOM}}};

\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 0)
   (2, 613.3280663333334)
   (3, 0)
   (4, 324.0753333333333)
   (5, 0)
   (6, 19238.0)
   (7, 9274.0)
   (8, 866.3333333333334)
   (9, 22322.5)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 0)
   (2, 1.116326)
   (3, 0)
   (4, 6.654410666666652)
   (5, 0)
   (6, 0.0)
   (7, 0.0)
   (8, 10.105969)
   (9, 4.0)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 0)
   (2, 4.577948666666667)
   (3, 0)
   (4, 3.4509893333333337)
   (5, 0)
   (6, 0.0)
   (7, 1.0)
   (8, 126.21769766666667)
   (9, 0.0)
};
      \nextgroupplot[ 
      ymax=2500] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 48.627336400000004)
   (2, 34.187789)
   (3, 0)
   (4, 153.82656666666665)
   (5, 156.7987)
   (6, 23762.0)
   (7, 12297.0)
   (8, 154.55933333333334)
   (9, 227.0)
};
\node[blue,above] at (axis cs: 3,0) {\rotatebox{90}{\tiny{OOM}}};

\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 0.9075414)
   (2, 305.6723406666667)
   (3, 0)
   (4, 109.106)
   (5, 387.93399999999997)
   (6, 14138.0)
   (7, 7871.0)
   (8, 731.3333333333334)
   (9, 11508.5)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 1.3862074)
   (2, 0.6478433333333333)
   (3, 0)
   (4, 3.7400489999999937)
   (5, 3.9501100000000005)
   (6, 0.0)
   (7, 0.0)
   (8, 13.322171333333332)
   (9, 2.25)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 5.0789148)
   (2, 3.1586936666666667)
   (3, 0)
   (4, 2.9940510000000002)
   (5, 3.81719)
   (6, 0.0)
   (7, 1.0)
   (8, 78.785162)
   (9, 0.0)
};
      \nextgroupplot[ 
      ymax=2500] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 36.08626383333334)
   (2, 19.765246333333334)
   (3, 19.478)
   (4, 55.4957)
   (5, 97.01243333333332)
   (6, 19086.0)
   (7, 0)
   (8, 114.3075)
   (9, 132.5)
};
\node[blue,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{SHUF}}};

\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 2.821915166666667)
   (2, 155.28702166666665)
   (3, 325.60124999999994)
   (4, 126.423)
   (5, 269.40633333333335)
   (6, 11192.0)
   (7, 0)
   (8, 1141.5)
   (9, 3993.5)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 1.4476603333333333)
   (2, 0.42414)
   (3, 10.565750000000032)
   (4, 3.10364)
   (5, 2.766363333333333)
   (6, 0.0)
   (7, 0)
   (8, 27.459024499999998)
   (9, 3.0)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 4.144160666666667)
   (2, 3.5235920000000003)
   (3, 26.273750000000003)
   (4, 2.6443266666666667)
   (5, 2.1482033333333335)
   (6, 0.0)
   (7, 0)
   (8, 65.2334755)
   (9, 0.0)
};
      \nextgroupplot[ 
      ymax=2500] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 35.409181000000004)
   (2, 13.286182666666667)
   (3, 14.212666666666665)
   (4, 113.16516666666666)
   (5, 54.79320666666666)
   (6, 15236.0)
   (7, 0)
   (8, 139.899)
   (9, 92.5)
};
\node[blue,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{SHUF}}};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 6.701697666666667)
   (2, 94.17889733333334)
   (3, 158.72066666666663)
   (4, 96.15926666666667)
   (5, 204.07466666666667)
   (6, 9258.0)
   (7, 0)
   (8, 3452.0)
   (9, 865.5)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 2.391265666666667)
   (2, 0.4080626666666667)
   (3, 9.838666666666695)
   (4, 2.3223333333333334)
   (5, 2.5233266666666663)
   (6, 0.0)
   (7, 0)
   (8, 113.471982)
   (9, 2.0)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 4.164522333333333)
   (2, 4.793524000000001)
   (3, 35.56133333333333)
   (4, 4.686566666666667)
   (5, 3.942133333333333)
   (6, 0.0)
   (7, 0)
   (8, 74.629018)
   (9, 0.0)
};
      \nextgroupplot[ 
      ymax=1000, ylabel={Twitter}] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 98.704912)
   (2, 36.403749)
   (3, 78.1285)
   (4, 81.7675)
   (5, 0)
   (6, 12432.0)
   (7, 8974.0)
   (8, 101.24433333333332)
   (9, 177.0)
};
\node[blue,above] at (axis cs: 5,0) {\rotatebox{90}{\tiny{OOM}}};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 1.115131)
   (2, 197.90251933333334)
   (3, 318.38525000000004)
   (4, 158.341)
   (5, 0)
   (6, 8027.0)
   (7, 5416.0)
   (8, 308.3333333333333)
   (9, 5750.25)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 3.281586)
   (2, 0.307373)
   (3, 10.481999999999946)
   (4, 3.1398460000000057)
   (5, 0)
   (6, 0.0)
   (7, 0.0)
   (8, 2.5688973333333336)
   (9, 2.25)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 30.898371)
   (2, 2.7196919999999998)
   (3, 0.275)
   (4, 4.751654)
   (5, 0)
   (6, 1.0)
   (7, 0.0)
   (8, 147.18676933333333)
   (9, 0.0)
};
      \nextgroupplot[  
      ymax=1000] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 138.21549875)
   (2, 11.745129333333333)
   (3, 39.413000000000004)
   (4, 105.08064999999999)
   (5, 64.463775)
   (6, 6831)
   (7, 5982)
   (8, 80.71266666666666)
   (9, 102.33333333333333)
};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 0.8446334999999999)
   (2, 96.001414)
   (3, 153.64075000000003)
   (4, 101.2945)
   (5, 123.28550000000001)
   (6, 4318.0 )
   (7, 3195.0 )
   (8, 157.0)
   (9, 1518.0)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 3.63659175)
   (2, 0.33340400000000003)
   (3, 14.863999999999987)
   (4, 1.952395)
   (5, 2.157745)
   (6, 0)
   (7, 0)
   (8, 1.9724993333333334)
   (9, 2.3333333333333335)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 31.803276)
   (2, 3.920052666666667)
   (3, 26.907999999999998)
   (4, 2.1724550000000002)
   (5, 2.34298)
   (6, 0.0)
   (7, 0.0)
   (8, 101.314834)
   (9, 0.0)
};
      \nextgroupplot[  
      ymax=1000] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 96.63973519999999)
   (2, 8.389617666666666)
   (3, 43.301)
   (4, 27.708516666666668)
   (5, 39.024319999999996)
   (6, 5712)
   (7, 0)
   (8, 85.893)
   (9, 62.333333333333336)
};
\node[blue,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{SHUF}}};
\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 2.9366894)
   (2, 44.515558)
   (3, 112.25450000000001)
   (4, 49.9972)
   (5, 76.2194)
   (6, 3194.0 )
   (7, 0)
   (8, 145.0)
   (9, 456.0)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 3.1212565999999997)
   (2, 0.37105000000000005)
   (3, 10.258749999999997)
   (4, 1.4668033333333332)
   (5, 1.5944933333333333)
   (6, 0)
   (7, 0)
   (8, 3.048936)
   (9, 1.3333333333333333)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 27.502318799999994)
   (2, 4.057107666666667)
   (3, 28.999999999999996)
   (4, 2.160813333333333)
   (5, 2.49512)
   (6, 0.0)
   (7, 0)
   (8, 108.558064)
   (9, 0.0)
};
      \nextgroupplot[  
      ymax=1000] 
\addplot+[ybar] [black, fill=gray] coordinates{
   (1, 114.51784300000001)
   (2, 15.585055333333335)
   (3, 38.55166666666667)
   (4, 57.6684)
   (5, 23.722896666666667)
   (6, 4298)
   (7, 0)
   (8, 133.85333333333332)
   (9, 47.5)
};
\node[blue,above] at (axis cs: 7,0) {\rotatebox{90}{\tiny{SHUF}}};

\addplot+[ybar] [black, fill= cyan, postaction={nomorepostaction,pattern=north east lines}] coordinates{
   (1, 6.232482666666667)
   (2, 26.469053666666667)
   (3, 70.373)
   (4, 42.763000000000005)
   (5, 48.44906666666666)
   (6, 2219.0 )
   (7, 0)
   (8, 97.0)
   (9, 277.5)
};
\addplot+[ybar] [black, fill=red] coordinates{
   (1, 4.541096666666666)
   (2, 0.35387833333333335)
   (3, 9.294333333333332)
   (4, 2.8388733333333334)
   (5, 2.0901300000000003)
   (6, 0)
   (7, 0)
   (8, 2.8669473333333335)
   (9, 1.25)
};
\addplot+[ybar] [black, fill=green, postaction={nomorepostaction,pattern=north west lines}] coordinates{
   (1, 30.041911)
   (2, 4.925346)
   (3, 37.781)
   (4, 3.3963933333333336)
   (5, 3.737906666666667)
   (6, 0.0)
   (7, 0)
   (8, 51.61305266666667)
   (9, 0.0)
};
\makeatletter
\end{groupplot}
\node at ($(group c2r1) + (0,2.1cm)$) {\ref{grouplegend}};
\end{tikzpicture}

